The number of 1-nearly independent edge subsets

Let $G=(V(G),E(G))$ be a graph with set of vertices $V(G)$ and set of edges $E(G)$. A subset $S$ of $E(G)$ is called a $k$-nearly independent edge subsets if there are exactly $k$ pairs of elements of $S$ that share a common end. $Z_k(G)$ is the number of such subsets. This paper studies $Z_1$. Various properties of $Z_1$ are discussed. We characterise the two $n$-vertex trees with smallest $Z_1$, as well as the one with largest value. A conjecture on the $n$-vertex tree with second-largest $Z_1$ is proposed.

==> (inline-0) <==
\begin{tabular}{|l|c|l|c|l|c|}
       \hline
        \textbf{$\mathbf{T}$} & $\mathbf{Z_1(T)}$ & \textbf{ $\mathbf{T}$} & $\mathbf{Z_1(T)}$ & \textbf{$\mathbf{T}$} & $\mathbf{Z_1(T)}$ \\
        \hline
         \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0,-0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_7) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_9) at (-1,-1) [vertexX, , label=left:] {};

 		  \draw (v_1)--(v_2);
           \draw (v_1)--(v_3);
           \draw (v_1)--(v_4);
           \draw (v_1)--(v_5);
           \draw (v_1)--(v_6);
           \draw (v_1)--(v_7);
           \draw (v_1)--(v_8);
           \draw (v_1)--(v_9);
 		\end{tikzpicture} & $28$ & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0,-0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_7) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_9) at (-1,-1) [vertexX, , label=left:] {};

 		  \draw (v_1)--(v_2);
           \draw (v_1)--(v_4);
 \draw (v_1)--(v_5);
 \draw (v_1)--(v_6);
 \draw (v_1)--(v_7);
 \draw (v_1)--(v_8);
 \draw (v_1)--(v_9);
 \draw (v_2)--(v_3);
		\end{tikzpicture} & $37$ & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0,-0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_7) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_9) at (-1,-1) [vertexX, , label=left:] {};

 		 \draw (v_1)--(v_2);
 \draw (v_1)--(v_5);
 \draw (v_1)--(v_6);
 \draw (v_1)--(v_7);
 \draw (v_1)--(v_8);
 \draw (v_1)--(v_9);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_4);

 		\end{tikzpicture} & $43$\\
 \hline
   \begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
            
			\node (v_1) at (0,-0.6) [vertexX, , label=left:] {};
            \node (v_2) at (1,-1) [vertexX, , label=left:] {};
            \node (v_3) at (2,-2) [vertexX, , label=left:] {};
            \node (v_4) at (2,-3) [vertexX, , label=left:] {};
            \node (v_5) at (1,-4) [vertexX, , label=left:] {};
            \node (v_6) at (-1,-4) [vertexX, , label=left:] {};
            \node (v_7) at (-2,-3) [vertexX, , label=left:] {};
            \node (v_8) at (-2,-2) [vertexX, , label=left:] {};
            \node (v_9) at (-1,-1) [vertexX, , label=left:] {};

		 \draw (v_1)--(v_2);
\draw (v_1)--(v_4);
\draw (v_1)--(v_6);
\draw (v_1)--(v_7);
\draw (v_1)--(v_8);
\draw (v_1)--(v_9);
\draw (v_2)--(v_3);
\draw (v_4)--(v_5);

 		\end{tikzpicture} & $45$&  \begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
            
			\node (v_1) at (0,-0.6) [vertexX, , label=left:] {};
            \node (v_2) at (1,-1) [vertexX, , label=left:] {};
            \node (v_3) at (2,-2) [vertexX, , label=left:] {};
            \node (v_4) at (2,-3) [vertexX, , label=left:] {};
            \node (v_5) at (1,-4) [vertexX, , label=left:] {};
            \node (v_6) at (-1,-4) [vertexX, , label=left:] {};
            \node (v_7) at (-2,-3) [vertexX, , label=left:] {};
            \node (v_8) at (-2,-2) [vertexX, , label=left:] {};
            \node (v_9) at (-1,-1) [vertexX, , label=left:] {};

		 \draw (v_1)--(v_2);
 \draw (v_1)--(v_6);
 \draw (v_1)--(v_7);
 \draw (v_1)--(v_8);
 \draw (v_1)--(v_9);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_4);
 \draw (v_2)--(v_5);

 		\end{tikzpicture} & $46$& \begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
            
			\node (v_1) at (0,-0.6) [vertexX, , label=left:] {};
            \node (v_2) at (1,-1) [vertexX, , label=left:] {};
            \node (v_3) at (2,-2) [vertexX, , label=left:] {};
            \node (v_4) at (2,-3) [vertexX, , label=left:] {};
            \node (v_5) at (1,-4) [vertexX, , label=left:] {};
            \node (v_6) at (-1,-4) [vertexX, , label=left:] {};
            \node (v_7) at (-2,-3) [vertexX, , label=left:] {};
            \node (v_8) at (-2,-2) [vertexX, , label=left:] {};
            \node (v_9) at (-1,-1) [vertexX, , label=left:] {};

		 \draw (v_1)--(v_2);
 \draw (v_1)--(v_8);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_4);
 \draw (v_2)--(v_5);
 \draw (v_2)--(v_6);
 \draw (v_2)--(v_7);
 \draw (v_8)--(v_9);

 		\end{tikzpicture} & $47$\\

 \hline

 \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0,-0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_7) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_9) at (-1,-1) [vertexX, , label=left:] {};

 		 \draw (v_1)--(v_2);
 \draw (v_1)--(v_4);
 \draw (v_1)--(v_6);
 \draw (v_1)--(v_8);
 \draw (v_1)--(v_9);
 \draw (v_2)--(v_3);
 \draw (v_4)--(v_5);
 \draw (v_6)--(v_7);

 		\end{tikzpicture} & $50$ & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0,-0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_7) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_9) at (-1,-1) [vertexX, , label=left:] {};

 		\draw (v_1)--(v_2);
 \draw (v_1)--(v_5);
 \draw (v_1)--(v_7);
 \draw (v_1)--(v_8);
 \draw (v_1)--(v_9);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_4);
 \draw (v_5)--(v_6);

 		\end{tikzpicture} & $50$ &  \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0,-0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_7) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_9) at (-1,-1) [vertexX, , label=left:] {};

 		\draw (v_1)--(v_2);
 \draw (v_1)--(v_7);
 \draw (v_1)--(v_9);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_4);
 \draw (v_2)--(v_5);
 \draw (v_2)--(v_6);
 \draw (v_7)--(v_8);

 		\end{tikzpicture} & $51$ \\

 \hline

\begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0,-0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_7) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_9) at (-1,-1) [vertexX, , label=left:] {};

 		\draw (v_1)--(v_2);
 \draw (v_1)--(v_6);
 \draw (v_1)--(v_8);
 \draw (v_1)--(v_9);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_4);
 \draw (v_2)--(v_5);
 \draw (v_6)--(v_7);

 		\end{tikzpicture} & $52$ & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0,-0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_7) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_9) at (-1,-1) [vertexX, , label=left:] {};

 		\draw (v_1)--(v_2);
 \draw (v_1)--(v_7);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_4);
 \draw (v_2)--(v_5);
 \draw (v_2)--(v_6);
 \draw (v_7)--(v_8);
 \draw (v_7)--(v_9);

 		\end{tikzpicture} & $53$ & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0,-0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_7) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_9) at (-1,-1) [vertexX, , label=left:] {};

 		\draw (v_1)--(v_2);
 \draw (v_1)--(v_5);
 \draw (v_1)--(v_8);
 \draw (v_1)--(v_9);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_4);
 \draw (v_5)--(v_6);
 \draw (v_5)--(v_7);

 		\end{tikzpicture} & $54$ \\

\hline

 \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0,-0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_7) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_9) at (-1,-1) [vertexX, , label=left:] {};

 		\draw (v_1)--(v_2);
 \draw (v_1)--(v_5);
 \draw (v_1)--(v_7);
 \draw (v_1)--(v_9);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_4);
 \draw (v_5)--(v_6);
 \draw (v_7)--(v_8);

 		\end{tikzpicture} & $55$ & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0,-0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_7) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_9) at (-1,-1) [vertexX, , label=left:] {};

 		\draw (v_1)--(v_2);
 \draw (v_1)--(v_6);
 \draw (v_1)--(v_9);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_4);
 \draw (v_2)--(v_5);
 \draw (v_6)--(v_7);
 \draw (v_6)--(v_8);

 		\end{tikzpicture} & $55$ & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0,-0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_7) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_9) at (-1,-1) [vertexX, , label=left:] {};

 		\draw (v_1)--(v_2);
 \draw (v_1)--(v_6);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_4);
 \draw (v_2)--(v_5);
 \draw (v_6)--(v_7);
 \draw (v_6)--(v_8);
 \draw (v_6)--(v_9);

 		\end{tikzpicture} & $55$  \\

 \hline

 \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0,-0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_7) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_9) at (-1,-1) [vertexX, , label=left:] {};

 		\draw (v_1)--(v_2);
 \draw (v_1)--(v_5);
 \draw (v_1)--(v_7);
 \draw (v_1)--(v_8);
 \draw (v_1)--(v_9);
 \draw (v_2)--(v_3);
 \draw (v_3)--(v_4);
 \draw (v_5)--(v_6);

 		\end{tikzpicture} & $55$ & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0,-0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_7) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_9) at (-1,-1) [vertexX, , label=left:] {};

 		\draw (v_1)--(v_2);
 \draw (v_1)--(v_5);
 \draw (v_2)--(v_3);
 \draw (v_3)--(v_4);
 \draw (v_5)--(v_6);
 \draw (v_5)--(v_7);
 \draw (v_5)--(v_8);
 \draw (v_5)--(v_9);

 		\end{tikzpicture} & $55$ & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0,-0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_7) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_9) at (-1,-1) [vertexX, , label=left:] {};

 		\draw (v_1)--(v_2);
 \draw (v_1)--(v_6);
 \draw (v_1)--(v_8);
 \draw (v_1)--(v_9);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_5);
 \draw (v_3)--(v_4);
 \draw (v_6)--(v_7);

 		\end{tikzpicture} & $55$ \\

 \hline

 \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0,-0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_7) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_9) at (-1,-1) [vertexX, , label=left:] {};

 		\draw (v_1)--(v_2);
 \draw (v_1)--(v_4);
 \draw (v_1)--(v_6);
 \draw (v_1)--(v_8);
 \draw (v_2)--(v_3);
 \draw (v_4)--(v_5);
 \draw (v_6)--(v_7);
 \draw (v_8)--(v_9);

 		\end{tikzpicture} & $56$ & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0,-0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_7) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_9) at (-1,-1) [vertexX, , label=left:] {};

 		\draw (v_1)--(v_2);
 \draw (v_1)--(v_6);
 \draw (v_1)--(v_9);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_5);
 \draw (v_3)--(v_4);
 \draw (v_6)--(v_7);
 \draw (v_6)--(v_8);

 		\end{tikzpicture} & $58$ & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0,-0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_7) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_9) at (-1,-1) [vertexX, , label=left:] {};

 		\draw (v_1)--(v_2);
 \draw (v_1)--(v_6);
 \draw (v_2)--(v_3);
 \draw (v_3)--(v_4);
 \draw (v_3)--(v_5);
 \draw (v_6)--(v_7);
 \draw (v_6)--(v_8);
 \draw (v_6)--(v_9);

 		\end{tikzpicture} & $59$  \\

 \hline

 \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0,-0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_7) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_9) at (-1,-1) [vertexX, , label=left:] {};

 		\draw (v_1)--(v_2);
 \draw (v_1)--(v_5);
 \draw (v_1)--(v_9);
 \draw (v_2)--(v_3);
 \draw (v_3)--(v_4);
 \draw (v_5)--(v_6);
 \draw (v_5)--(v_7);
 \draw (v_5)--(v_8);

 		\end{tikzpicture} & $59$ & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0,-0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_7) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_9) at (-1,-1) [vertexX, , label=left:] {};

 		\draw (v_1)--(v_2);
 \draw (v_1)--(v_5);
 \draw (v_1)--(v_8);
 \draw (v_1)--(v_9);
 \draw (v_2)--(v_3);
 \draw (v_3)--(v_4);
 \draw (v_5)--(v_6);
 \draw (v_5)--(v_7);

 		\end{tikzpicture} & $59$ & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0,-0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_7) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_9) at (-1,-1) [vertexX, , label=left:] {};

 		\draw (v_1)--(v_2);
 \draw (v_1)--(v_5);
 \draw (v_1)--(v_7);
 \draw (v_1)--(v_9);
 \draw (v_2)--(v_3);
 \draw (v_3)--(v_4);
 \draw (v_5)--(v_6);
 \draw (v_7)--(v_8);

 		\end{tikzpicture} & $59$ \\

 \hline
  
   \end{tabular}
 \end{table}

 \newpage

 \begin{table}[!h]
   \centering
   \begin{tabular}{|l|c|l|c|l|c|}
       \hline
        \textbf{ $\mathbf{T}$} & $\mathbf{Z_1(T)}$ & \textbf{ $\mathbf{T}$} & $\mathbf{Z_1(T)}$ & \textbf{ $\mathbf{T}$} & $\mathbf{Z_1(T)}$ \\
         
 \hline

 \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0,-0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_7) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_9) at (-1,-1) [vertexX, , label=left:] {};

 		\draw (v_1)--(v_2);
 \draw (v_1)--(v_6);
 \draw (v_1)--(v_8);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_4);
 \draw (v_2)--(v_5);
 \draw (v_6)--(v_7);
 \draw (v_8)--(v_9);

 		\end{tikzpicture} & $60$ & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0,-0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_7) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_9) at (-1,-1) [vertexX, , label=left:] {};

 		\draw (v_1)--(v_2);
 \draw (v_1)--(v_6);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_5);
 \draw (v_3)--(v_4);
 \draw (v_6)--(v_7);
 \draw (v_6)--(v_8);
 \draw (v_6)--(v_9);

 		\end{tikzpicture} & $60$ & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0,-0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_7) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_9) at (-1,-1) [vertexX, , label=left:] {};

 		\draw (v_1)--(v_2);
 \draw (v_1)--(v_7);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_5);
 \draw (v_2)--(v_6);
 \draw (v_3)--(v_4);
 \draw (v_7)--(v_8);
 \draw (v_8)--(v_9);

 		\end{tikzpicture} & $60$  \\
        \hline
        \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0,-0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_7) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_9) at (-1,-1) [vertexX, , label=left:] {};

 		\draw (v_1)--(v_2);
 \draw (v_1)--(v_6);
 \draw (v_1)--(v_8);
 \draw (v_1)--(v_9);
 \draw (v_2)--(v_3);
 \draw (v_3)--(v_4);
 \draw (v_3)--(v_5);
 \draw (v_6)--(v_7);

 		\end{tikzpicture} & $60$ & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0,-0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_7) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_9) at (-1,-1) [vertexX, , label=left:] {};

 		\draw (v_1)--(v_2);
 \draw (v_1)--(v_6);
 \draw (v_1)--(v_8);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_5);
 \draw (v_3)--(v_4);
 \draw (v_6)--(v_7);
 \draw (v_8)--(v_9);

 		\end{tikzpicture} & $61$  & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0,-0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_7) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_9) at (-1,-1) [vertexX, , label=left:] {};

 		\draw (v_1)--(v_2);
 \draw (v_1)--(v_6);
 \draw (v_1)--(v_9);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_5);
 \draw (v_3)--(v_4);
 \draw (v_6)--(v_7);
 \draw (v_7)--(v_8);

 		\end{tikzpicture} & $62$  \\

 \hline

 \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0,-0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_7) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_9) at (-1,-1) [vertexX, , label=left:] {};

 		\draw (v_1)--(v_2);
 \draw (v_1)--(v_6);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_5);
 \draw (v_3)--(v_4);
 \draw (v_6)--(v_7);
 \draw (v_6)--(v_9);
 \draw (v_7)--(v_8);

 		\end{tikzpicture} & $62$ & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0,-0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_7) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_9) at (-1,-1) [vertexX, , label=left:] {};

 		\draw (v_1)--(v_2);
 \draw (v_1)--(v_6);
 \draw (v_1)--(v_9);
 \draw (v_2)--(v_3);
 \draw (v_3)--(v_4);
 \draw (v_3)--(v_5);
 \draw (v_6)--(v_7);
 \draw (v_6)--(v_8);

 		\end{tikzpicture} & $62$ & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0,-0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_7) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_9) at (-1,-1) [vertexX, , label=left:] {};

 		\draw (v_1)--(v_2);
 \draw (v_1)--(v_5);
 \draw (v_1)--(v_8);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_4);
 \draw (v_5)--(v_6);
 \draw (v_5)--(v_7);
 \draw (v_8)--(v_9);

 		\end{tikzpicture} & $63$\\

 \hline

\begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0,-0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_7) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_9) at (-1,-1) [vertexX, , label=left:] {};

 		\draw (v_1)--(v_2);
 \draw (v_1)--(v_6);
 \draw (v_2)--(v_3);
 \draw (v_3)--(v_4);
 \draw (v_3)--(v_5);
 \draw (v_6)--(v_7);
 \draw (v_6)--(v_9);
 \draw (v_7)--(v_8);

 		\end{tikzpicture} & $63$ & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0,-0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_7) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_9) at (-1,-1) [vertexX, , label=left:] {};

 		\draw (v_1)--(v_2);
 \draw (v_1)--(v_7);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_6);
 \draw (v_3)--(v_4);
 \draw (v_3)--(v_5);
 \draw (v_7)--(v_8);
 \draw (v_8)--(v_9);

 		\end{tikzpicture} & $63$ & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0,-0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_7) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_9) at (-1,-1) [vertexX, , label=left:] {};

 		\draw (v_1)--(v_2);
 \draw (v_1)--(v_6);
 \draw (v_1)--(v_8);
 \draw (v_2)--(v_3);
 \draw (v_3)--(v_4);
 \draw (v_3)--(v_5);
 \draw (v_6)--(v_7);
 \draw (v_8)--(v_9);

 		\end{tikzpicture} & $64$ \\

 \hline

 \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0,-0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_7) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_9) at (-1,-1) [vertexX, , label=left:] {};

 		\draw (v_1)--(v_2);
 \draw (v_1)--(v_5);
 \draw (v_1)--(v_8);
 \draw (v_2)--(v_3);
 \draw (v_3)--(v_4);
 \draw (v_5)--(v_6);
 \draw (v_5)--(v_7);
 \draw (v_8)--(v_9);

 		\end{tikzpicture} & $64$ & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0,-0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_7) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_9) at (-1,-1) [vertexX, , label=left:] {};

 		\draw (v_1)--(v_2);
 \draw (v_1)--(v_7);
 \draw (v_2)--(v_3);
 \draw (v_3)--(v_4);
 \draw (v_3)--(v_5);
 \draw (v_3)--(v_6);
 \draw (v_7)--(v_8);
 \draw (v_8)--(v_9);

 		\end{tikzpicture} & $64$  & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0,-0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_7) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_9) at (-1,-1) [vertexX, , label=left:] {};

 		\draw (v_1)--(v_2);
 \draw (v_1)--(v_7);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_5);
 \draw (v_3)--(v_4);
 \draw (v_5)--(v_6);
 \draw (v_7)--(v_8);
 \draw (v_8)--(v_9);

 		\end{tikzpicture} & $65$ \\

 \hline

 \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0,-0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_7) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_9) at (-1,-1) [vertexX, , label=left:] {};

 		\draw (v_1)--(v_2);
 \draw (v_1)--(v_5);
 \draw (v_1)--(v_8);
 \draw (v_1)--(v_9);
 \draw (v_2)--(v_3);
 \draw (v_3)--(v_4);
 \draw (v_5)--(v_6);
 \draw (v_6)--(v_7);

 		\end{tikzpicture} & $65$ & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0,-0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_7) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_9) at (-1,-1) [vertexX, , label=left:] {};
 			
 			\draw (v_1)--(v_2);
 \draw (v_1)--(v_6);
 \draw (v_2)--(v_3);
 \draw (v_3)--(v_4);
 \draw (v_4)--(v_5);
 \draw (v_6)--(v_7);
 \draw (v_6)--(v_9);
 \draw (v_7)--(v_8);

 		\end{tikzpicture} & $66$  & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0,-0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_7) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_9) at (-1,-1) [vertexX, , label=left:] {};

           \draw (v_1)--(v_2);
 \draw (v_1)--(v_6);
 \draw (v_2)--(v_3);
 \draw (v_3)--(v_4);
 \draw (v_3)--(v_5);
 \draw (v_6)--(v_7);
 \draw (v_7)--(v_8);
 \draw (v_7)--(v_9);

 		\end{tikzpicture} & $67$  \\

 \hline

 \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0,-0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_7) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_9) at (-1,-1) [vertexX, , label=left:] {};

 \draw (v_1)--(v_2);
 \draw (v_1)--(v_5);
 \draw (v_1)--(v_8);
 \draw (v_2)--(v_3);
 \draw (v_3)--(v_4);
 \draw (v_5)--(v_6);
 \draw (v_6)--(v_7);
 \draw (v_8)--(v_9);

 		\end{tikzpicture} & $67$ & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0,-0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_7) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_9) at (-1,-1) [vertexX, , label=left:] {};

           \draw (v_1)--(v_2);
 \draw (v_1)--(v_6);
 \draw (v_1)--(v_9);
 \draw (v_2)--(v_3);
 \draw (v_3)--(v_4);
 \draw (v_4)--(v_5);
 \draw (v_6)--(v_7);
 \draw (v_7)--(v_8);

 		\end{tikzpicture} & $68$  & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0,-0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_7) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_9) at (-1,-1) [vertexX, , label=left:] {};

           \draw (v_1)--(v_2);
 \draw (v_1)--(v_6);
 \draw (v_1)--(v_9);
 \draw (v_2)--(v_3);
 \draw (v_3)--(v_4);
 \draw (v_3)--(v_5);
 \draw (v_6)--(v_7);
 \draw (v_7)--(v_8);

 		\end{tikzpicture} & $68$  \\

 \hline

 \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0,-0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_7) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_9) at (-1,-1) [vertexX, , label=left:] {};

          \draw (v_1)--(v_2);
 \draw (v_1)--(v_6);
 \draw (v_2)--(v_3);
 \draw (v_3)--(v_4);
 \draw (v_4)--(v_5);
 \draw (v_6)--(v_7);
 \draw (v_7)--(v_8);
 \draw (v_7)--(v_9);

 		\end{tikzpicture} & $69$  & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0,-0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_7) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_9) at (-1,-1) [vertexX, , label=left:] {};

         \draw (v_1)--(v_2);
 \draw (v_1)--(v_6);
 \draw (v_2)--(v_3);
 \draw (v_3)--(v_4);
 \draw (v_4)--(v_5);
 \draw (v_6)--(v_7);
 \draw (v_7)--(v_8);
 \draw (v_8)--(v_9);

 		\end{tikzpicture} & $71$ &&\\

 \hline
  
   \end{tabular}
\begin{tabular}{|l|c|l|c|l|c|}
       \hline
        \textbf{ $\mathbf{T}$} & $\mathbf{Z_1(T)}$ & \textbf{$\mathbf{T}$} & $\mathbf{Z_1(T)}$ & \textbf{$\mathbf{T}$} & $\mathbf{Z_1(T)}$ \\
        \hline
         \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

           \draw (v_1)--(v_2);
 \draw (v_1)--(v_3);
 \draw (v_1)--(v_4);
 \draw (v_1)--(v_5);
 \draw (v_1)--(v_6);
 \draw (v_1)--(v_7);
 \draw (v_1)--(v_8);
 \draw (v_1)--(v_9);
 \draw (v_1)--(v_10);

 		\end{tikzpicture} & $36$ & 
         \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

         \draw (v_1)--(v_2);
 \draw (v_1)--(v_4);
 \draw (v_1)--(v_5);
 \draw (v_1)--(v_6);
 \draw (v_1)--(v_7);
 \draw (v_1)--(v_8);
 \draw (v_1)--(v_9);
 \draw (v_1)--(v_10);
 \draw (v_2)--(v_3);

 		\end{tikzpicture} & $50$ & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

         \draw (v_1)--(v_2);
 \draw (v_1)--(v_5);
 \draw (v_1)--(v_6);
 \draw (v_1)--(v_7);
 \draw (v_1)--(v_8);
 \draw (v_1)--(v_9);
 \draw (v_1)--(v_10);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_4);

 		\end{tikzpicture} & $60$\\

 \hline

 \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

         \draw (v_1)--(v_2);
 \draw (v_1)--(v_4);
 \draw (v_1)--(v_6);
 \draw (v_1)--(v_7);
 \draw (v_1)--(v_8);
 \draw (v_1)--(v_9);
 \draw (v_1)--(v_10);
 \draw (v_2)--(v_3);
 \draw (v_4)--(v_5);

 		\end{tikzpicture} & $65$ & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

        \draw (v_1)--(v_2);
 \draw (v_1)--(v_9);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_4);
 \draw (v_2)--(v_5);
 \draw (v_2)--(v_6);
 \draw (v_2)--(v_7);
 \draw (v_2)--(v_8);
 \draw (v_9)--(v_10);

 		\end{tikzpicture} & $65$  & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

       \draw (v_1)--(v_2);
 \draw (v_1)--(v_6);
 \draw (v_1)--(v_7);
 \draw (v_1)--(v_8);
 \draw (v_1)--(v_9);
 \draw (v_1)--(v_10);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_4);
 \draw (v_2)--(v_5);

 		\end{tikzpicture} & $66$ \\

 \hline

 \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

       \draw (v_1)--(v_2);
 \draw (v_1)--(v_7);
 \draw (v_1)--(v_8);
 \draw (v_1)--(v_9);
 \draw (v_1)--(v_10);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_4);
 \draw (v_2)--(v_5);
 \draw (v_2)--(v_6);

 		\end{tikzpicture} & $68$ & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

       \draw (v_1)--(v_2);
 \draw (v_1)--(v_8);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_4);
 \draw (v_2)--(v_5);
 \draw (v_2)--(v_6);
 \draw (v_2)--(v_7);
 \draw (v_8)--(v_9);
 \draw (v_8)--(v_10);

 		\end{tikzpicture} & $75$  & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

      \draw (v_1)--(v_2);
 \draw (v_1)--(v_8);
 \draw (v_1)--(v_10);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_4);
 \draw (v_2)--(v_5);
 \draw (v_2)--(v_6);
 \draw (v_2)--(v_7);
 \draw (v_8)--(v_9);

 		\end{tikzpicture} & $75$\\

 \hline

 \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

      \draw (v_1)--(v_2);
 \draw (v_1)--(v_5);
 \draw (v_1)--(v_7);
 \draw (v_1)--(v_8);
 \draw (v_1)--(v_9);
 \draw (v_1)--(v_10);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_4);
 \draw (v_5)--(v_6);

 		\end{tikzpicture} & $75$ & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

         \draw (v_1)--(v_2);
 \draw (v_1)--(v_4);
 \draw (v_1)--(v_6);
 \draw (v_1)--(v_8);
 \draw (v_1)--(v_9);
 \draw (v_1)--(v_10);
 \draw (v_2)--(v_3);
 \draw (v_4)--(v_5);
 \draw (v_6)--(v_7);

 		\end{tikzpicture} & $78$ & 
 \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

          \draw (v_1)--(v_2);
 \draw (v_1)--(v_5);
 \draw (v_2)--(v_3);
 \draw (v_3)--(v_4);
 \draw (v_5)--(v_6);
 \draw (v_5)--(v_7);
 \draw (v_5)--(v_8);
 \draw (v_5)--(v_9);
 \draw (v_5)--(v_10);

 		\end{tikzpicture} & $80$ \\

 \hline

 \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

           \draw (v_1)--(v_2);
 \draw (v_1)--(v_7);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_4);
 \draw (v_2)--(v_5);
 \draw (v_2)--(v_6);
 \draw (v_7)--(v_8);
 \draw (v_7)--(v_9);
 \draw (v_7)--(v_10);

 		\end{tikzpicture} & $80$ & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

          \draw (v_1)--(v_2);
 \draw (v_1)--(v_7);
 \draw (v_1)--(v_9);
 \draw (v_1)--(v_10);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_4);
 \draw (v_2)--(v_5);
 \draw (v_2)--(v_6);
 \draw (v_7)--(v_8);

 		\end{tikzpicture} & $80$ & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

          \draw (v_1)--(v_2);
 \draw (v_1)--(v_6);
 \draw (v_1)--(v_8);
 \draw (v_1)--(v_9);
 \draw (v_1)--(v_10);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_4);
 \draw (v_2)--(v_5);
 \draw (v_6)--(v_7);

 		\end{tikzpicture} & $80$  \\

 \hline

\begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

          \draw (v_1)--(v_2);
 \draw (v_1)--(v_5);
 \draw (v_1)--(v_7);
 \draw (v_1)--(v_8);
 \draw (v_1)--(v_9);
 \draw (v_1)--(v_10);
 \draw (v_2)--(v_3);
 \draw (v_3)--(v_4);
 \draw (v_5)--(v_6);

 		\end{tikzpicture} & $82$ & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

          \draw (v_1)--(v_2);
 \draw (v_1)--(v_5);
 \draw (v_1)--(v_8);
 \draw (v_1)--(v_9);
 \draw (v_1)--(v_10);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_4);
 \draw (v_5)--(v_6);
 \draw (v_5)--(v_7);

 		\end{tikzpicture} & $84$  & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

          \draw (v_1)--(v_2);
 \draw (v_1)--(v_7);
 \draw (v_1)--(v_10);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_4);
 \draw (v_2)--(v_5);
 \draw (v_2)--(v_6);
 \draw (v_7)--(v_8);
 \draw (v_7)--(v_9);

 		\end{tikzpicture} & $84$\\

 \hline

 \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

          \draw (v_1)--(v_2);
 \draw (v_1)--(v_5);
 \draw (v_1)--(v_7);
 \draw (v_1)--(v_9);
 \draw (v_1)--(v_10);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_4);
 \draw (v_5)--(v_6);
 \draw (v_7)--(v_8);

 		\end{tikzpicture} & $87$ & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

         \draw (v_1)--(v_2);
 \draw (v_1)--(v_6);
 \draw (v_1)--(v_9);
 \draw (v_1)--(v_10);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_4);
 \draw (v_2)--(v_5);
 \draw (v_6)--(v_7);
 \draw (v_6)--(v_8);

 		\end{tikzpicture} & $87$  & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

        \draw (v_1)--(v_2);
 \draw (v_1)--(v_6);
 \draw (v_1)--(v_10);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_4);
 \draw (v_2)--(v_5);
 \draw (v_6)--(v_7);
 \draw (v_6)--(v_8);
 \draw (v_6)--(v_9);

 		\end{tikzpicture} & $87$\\

 \hline

\begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

       \draw (v_1)--(v_2);
 \draw (v_1)--(v_4);
 \draw (v_1)--(v_6);
 \draw (v_1)--(v_8);
 \draw (v_1)--(v_10);
 \draw (v_2)--(v_3);
 \draw (v_4)--(v_5);
 \draw (v_6)--(v_7);
 \draw (v_8)--(v_9);

 		\end{tikzpicture} & $88$ & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

      \draw (v_1)--(v_2);
 \draw (v_1)--(v_6);
 \draw (v_1)--(v_8);
 \draw (v_1)--(v_9);
 \draw (v_1)--(v_10);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_5);
 \draw (v_3)--(v_4);
 \draw (v_6)--(v_7);

 		\end{tikzpicture} & $88$ & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

      \draw (v_1)--(v_2);
 \draw (v_1)--(v_6);
 \draw (v_2)--(v_3);
 \draw (v_3)--(v_4);
 \draw (v_3)--(v_5);
 \draw (v_6)--(v_7);
 \draw (v_6)--(v_8);
 \draw (v_6)--(v_9);
 \draw (v_6)--(v_10);

 		\end{tikzpicture} & $89$  \\

 \hline
   \end{tabular}
 \end{table}

 \newpage

 %newtable2

 \begin{table}[!h]
   \centering
   \begin{tabular}{|l|c|l|c|l|c|}
       \hline
        \textbf{ $\mathbf{T}$} & $\mathbf{Z_1(T)}$ & \textbf{$\mathbf{T}$} & $\mathbf{Z_1(T)}$ & \textbf{ $\mathbf{T}$} & $\mathbf{Z_1(T)}$ \\
        \hline
        
 \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

     \draw (v_1)--(v_2);
 \draw (v_1)--(v_7);
 \draw (v_1)--(v_9);
 \draw (v_1)--(v_10);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_5);
 \draw (v_2)--(v_6);
 \draw (v_3)--(v_4);
 \draw (v_7)--(v_8);

 		\end{tikzpicture} & $90$ & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

       \draw (v_1)--(v_2);
 \draw (v_1)--(v_6);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_5);
 \draw (v_3)--(v_4);
 \draw (v_6)--(v_7);
 \draw (v_6)--(v_8);
 \draw (v_6)--(v_9);
 \draw (v_6)--(v_10);

 		\end{tikzpicture} & $91$ & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

           \draw (v_1)--(v_2);
 \draw (v_1)--(v_5);
 \draw (v_1)--(v_10);
 \draw (v_2)--(v_3);
 \draw (v_3)--(v_4);
 \draw (v_5)--(v_6);
 \draw (v_5)--(v_7);
 \draw (v_5)--(v_8);
 \draw (v_5)--(v_9);

 		\end{tikzpicture} & $91$ \\

 \hline

 \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

           \draw (v_1)--(v_2);
 \draw (v_1)--(v_7);
 \draw (v_2)--(v_3);
 \draw (v_3)--(v_4);
 \draw (v_3)--(v_5);
 \draw (v_3)--(v_6);
 \draw (v_7)--(v_8);
 \draw (v_7)--(v_9);
 \draw (v_7)--(v_10);

 		\end{tikzpicture} & $92$ &  \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

           \draw (v_1)--(v_2);
 \draw (v_1)--(v_6);
 \draw (v_1)--(v_8);
 \draw (v_1)--(v_9);
 \draw (v_1)--(v_10);
 \draw (v_2)--(v_3);
 \draw (v_3)--(v_4);
 \draw (v_3)--(v_5);
 \draw (v_6)--(v_7);

 		\end{tikzpicture} & $92$ &  \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

           \draw (v_1)--(v_2);
 \draw (v_1)--(v_5);
 \draw (v_1)--(v_8);
 \draw (v_1)--(v_9);
 \draw (v_1)--(v_10);
 \draw (v_2)--(v_3);
 \draw (v_3)--(v_4);
 \draw (v_5)--(v_6);
 \draw (v_5)--(v_7);

 		\end{tikzpicture} & $92$\\

 \hline

 \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

          \draw (v_1)--(v_2);
 \draw (v_1)--(v_6);
 \draw (v_1)--(v_8);
 \draw (v_1)--(v_10);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_4);
 \draw (v_2)--(v_5);
 \draw (v_6)--(v_7);
 \draw (v_8)--(v_9);

 		\end{tikzpicture} & $92$ &  \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

         \draw (v_1)--(v_2);
 \draw (v_1)--(v_7);
 \draw (v_1)--(v_9);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_4);
 \draw (v_2)--(v_5);
 \draw (v_2)--(v_6);
 \draw (v_7)--(v_8);
 \draw (v_9)--(v_10);

 		\end{tikzpicture} & $93$ &   \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

         \draw (v_1)--(v_2);
 \draw (v_1)--(v_8);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_5);
 \draw (v_2)--(v_6);
 \draw (v_2)--(v_7);
 \draw (v_3)--(v_4);
 \draw (v_8)--(v_9);
 \draw (v_9)--(v_10);

 		\end{tikzpicture} & $95$\\

 \hline

 \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

         \draw (v_1)--(v_2);
 \draw (v_1)--(v_7);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_5);
 \draw (v_2)--(v_6);
 \draw (v_3)--(v_4);
 \draw (v_7)--(v_8);
 \draw (v_7)--(v_9);
 \draw (v_7)--(v_10);

 		\end{tikzpicture} & $95$  & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

        \draw (v_1)--(v_2);
 \draw (v_1)--(v_7);
 \draw (v_1)--(v_10);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_5);
 \draw (v_2)--(v_6);
 \draw (v_3)--(v_4);
 \draw (v_7)--(v_8);
 \draw (v_7)--(v_9);

 		\end{tikzpicture} & $95$  & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

        \draw (v_1)--(v_2);
 \draw (v_1)--(v_6);
 \draw (v_1)--(v_9);
 \draw (v_1)--(v_10);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_5);
 \draw (v_3)--(v_4);
 \draw (v_6)--(v_7);
 \draw (v_6)--(v_8);

 		\end{tikzpicture} & $95$\\

 \hline

 \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

        \draw (v_1)--(v_2);
 \draw (v_1)--(v_5);
 \draw (v_1)--(v_9);
 \draw (v_1)--(v_10);
 \draw (v_2)--(v_3);
 \draw (v_3)--(v_4);
 \draw (v_5)--(v_6);
 \draw (v_5)--(v_7);
 \draw (v_5)--(v_8);

 		\end{tikzpicture} & $95$ & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

        \draw (v_1)--(v_2);
 \draw (v_1)--(v_5);
 \draw (v_1)--(v_7);
 \draw (v_1)--(v_9);
 \draw (v_1)--(v_10);
 \draw (v_2)--(v_3);
 \draw (v_3)--(v_4);
 \draw (v_5)--(v_6);
 \draw (v_7)--(v_8);

 		\end{tikzpicture} & $95$  & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

        \draw (v_1)--(v_2);
 \draw (v_1)--(v_6);
 \draw (v_1)--(v_10);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_5);
 \draw (v_3)--(v_4);
 \draw (v_6)--(v_7);
 \draw (v_6)--(v_8);
 \draw (v_6)--(v_9);

 		\end{tikzpicture} & $96$\\

 \hline

 \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

       \draw (v_1)--(v_2);
 \draw (v_1)--(v_5);
 \draw (v_1)--(v_8);
 \draw (v_1)--(v_10);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_4);
 \draw (v_5)--(v_6);
 \draw (v_5)--(v_7);
 \draw (v_8)--(v_9);

 		\end{tikzpicture} & $96$ &  \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

 \draw (v_1)--(v_2);
 \draw (v_1)--(v_6);
 \draw (v_1)--(v_8);
 \draw (v_1)--(v_10);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_5);
 \draw (v_3)--(v_4);
 \draw (v_6)--(v_7);
 \draw (v_8)--(v_9);

 		\end{tikzpicture} & $97$ &  \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

           \draw (v_1)--(v_2);
 \draw (v_1)--(v_8);
 \draw (v_2)--(v_3);
 \draw (v_3)--(v_4);
 \draw (v_3)--(v_5);
 \draw (v_3)--(v_6);
 \draw (v_3)--(v_7);
 \draw (v_8)--(v_9);
 \draw (v_9)--(v_10);

 		\end{tikzpicture} & $98$\\

\hline

\begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

           \draw (v_1)--(v_2);
 \draw (v_1)--(v_7);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_6);
 \draw (v_3)--(v_4);
 \draw (v_3)--(v_5);
 \draw (v_7)--(v_8);
 \draw (v_7)--(v_9);
 \draw (v_7)--(v_10);

 		\end{tikzpicture} & $99$ &  \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

          \draw (v_1)--(v_2);
 \draw (v_1)--(v_6);
 \draw (v_1)--(v_10);
 \draw (v_2)--(v_3);
 \draw (v_3)--(v_4);
 \draw (v_3)--(v_5);
 \draw (v_6)--(v_7);
 \draw (v_6)--(v_8);
 \draw (v_6)--(v_9);

 		\end{tikzpicture} & $99$ &  \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

          \draw (v_1)--(v_2);
 \draw (v_1)--(v_7);
 \draw (v_1)--(v_10);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_6);
 \draw (v_3)--(v_4);
 \draw (v_3)--(v_5);
 \draw (v_7)--(v_8);
 \draw (v_7)--(v_9);

 		\end{tikzpicture} & $100$\\

 \hline

 \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

          \draw (v_1)--(v_2);
 \draw (v_1)--(v_6);
 \draw (v_1)--(v_9);
 \draw (v_1)--(v_10);
 \draw (v_2)--(v_3);
 \draw (v_3)--(v_4);
 \draw (v_3)--(v_5);
 \draw (v_6)--(v_7);
 \draw (v_6)--(v_8);

 		\end{tikzpicture} & $100$ & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

          \draw (v_1)--(v_2);
 \draw (v_1)--(v_5);
 \draw (v_1)--(v_8);
 \draw (v_1)--(v_9);
 \draw (v_1)--(v_10);
 \draw (v_2)--(v_3);
 \draw (v_3)--(v_4);
 \draw (v_5)--(v_6);
 \draw (v_6)--(v_7);

 		\end{tikzpicture} & $101$ & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

         \draw (v_1)--(v_2);
 \draw (v_1)--(v_6);
 \draw (v_2)--(v_3);
 \draw (v_3)--(v_4);
 \draw (v_3)--(v_5);
 \draw (v_6)--(v_7);
 \draw (v_6)--(v_9);
 \draw (v_6)--(v_10);
 \draw (v_7)--(v_8);

 		\end{tikzpicture} & $102$\\

 \hline
  
   \end{tabular}
 \end{table}

 \newpage

 \begin{table}[!h]
   \centering
   \begin{tabular}{|l|c|l|c|l|c|}
       \hline
        \textbf{ $\mathbf{T}$} & $\mathbf{Z_1(T)}$ & \textbf{ $\mathbf{T}$} & $\mathbf{Z_1(T)}$ & \textbf{ $\mathbf{T}$} & $\mathbf{Z_1(T)}$ \\
        \hline
 \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

         \draw (v_1)--(v_2);
 \draw (v_1)--(v_7);
 \draw (v_1)--(v_10);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_5);
 \draw (v_2)--(v_6);
 \draw (v_3)--(v_4);
 \draw (v_7)--(v_8);
 \draw (v_8)--(v_9);

 		\end{tikzpicture} & $102$ & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

         \draw (v_1)--(v_2);
 \draw (v_1)--(v_6);
 \draw (v_1)--(v_10);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_5);
 \draw (v_3)--(v_4);
 \draw (v_6)--(v_7);
 \draw (v_6)--(v_9);
 \draw (v_7)--(v_8);

 		\end{tikzpicture} & $102$ & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

           \draw (v_1)--(v_2);
 \draw (v_1)--(v_6);
 \draw (v_1)--(v_9);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_4);
 \draw (v_2)--(v_5);
 \draw (v_6)--(v_7);
 \draw (v_6)--(v_8);
 \draw (v_9)--(v_10);

 		\end{tikzpicture} & $102$\\

 \hline

 \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

           \draw (v_1)--(v_2);
 \draw (v_1)--(v_5);
 \draw (v_1)--(v_7);
 \draw (v_1)--(v_9);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_4);
 \draw (v_5)--(v_6);
 \draw (v_7)--(v_8);
 \draw (v_9)--(v_10);

 		\end{tikzpicture} & $102$ & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

           \draw (v_1)--(v_2);
 \draw (v_1)--(v_7);
 \draw (v_2)--(v_3);
 \draw (v_3)--(v_4);
 \draw (v_3)--(v_5);
 \draw (v_3)--(v_6);
 \draw (v_7)--(v_8);
 \draw (v_7)--(v_10);
 \draw (v_8)--(v_9);

 		\end{tikzpicture} & $103$  & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

           \draw (v_1)--(v_2);
 \draw (v_1)--(v_8);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_6);
 \draw (v_2)--(v_7);
 \draw (v_3)--(v_4);
 \draw (v_3)--(v_5);
 \draw (v_8)--(v_9);
 \draw (v_9)--(v_10);

 		\end{tikzpicture} & $103$\\

 \hline

 \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

           \draw (v_1)--(v_2);
 \draw (v_1)--(v_7);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_5);
 \draw (v_2)--(v_6);
 \draw (v_3)--(v_4);
 \draw (v_7)--(v_8);
 \draw (v_7)--(v_10);
 \draw (v_8)--(v_9);

 		\end{tikzpicture} & $103$ &  \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

           \draw (v_1)--(v_2);
 \draw (v_1)--(v_7);
 \draw (v_1)--(v_9);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_5);
 \draw (v_2)--(v_6);
 \draw (v_3)--(v_4);
 \draw (v_7)--(v_8);
 \draw (v_9)--(v_10);

 		\end{tikzpicture} & $103$ &  \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

           \draw (v_1)--(v_2);
 \draw (v_1)--(v_5);
 \draw (v_1)--(v_8);
 \draw (v_1)--(v_10);
 \draw (v_2)--(v_3);
 \draw (v_3)--(v_4);
 \draw (v_5)--(v_6);
 \draw (v_5)--(v_7);
 \draw (v_8)--(v_9);

 		\end{tikzpicture} & $103$\\

 \hline

 \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

           \draw (v_1)--(v_2);
 \draw (v_1)--(v_8);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_7);
 \draw (v_3)--(v_4);
 \draw (v_3)--(v_5);
 \draw (v_3)--(v_6);
 \draw (v_8)--(v_9);
 \draw (v_9)--(v_10);

 		\end{tikzpicture} & $104$ & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

           \draw (v_1)--(v_2);
 \draw (v_1)--(v_6);
 \draw (v_1)--(v_8);
 \draw (v_1)--(v_10);
 \draw (v_2)--(v_3);
 \draw (v_3)--(v_4);
 \draw (v_3)--(v_5);
 \draw (v_6)--(v_7);
 \draw (v_8)--(v_9);

 		\end{tikzpicture} & $104$  & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

           \draw (v_1)--(v_2);
 \draw (v_1)--(v_6);
 \draw (v_1)--(v_9);
 \draw (v_1)--(v_10);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_5);
 \draw (v_3)--(v_4);
 \draw (v_6)--(v_7);
 \draw (v_7)--(v_8);

 		\end{tikzpicture} & $104$\\

 \hline

 \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

          \draw (v_1)--(v_2);
 \draw (v_1)--(v_8);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_5);
 \draw (v_2)--(v_7);
 \draw (v_3)--(v_4);
 \draw (v_5)--(v_6);
 \draw (v_8)--(v_9);
 \draw (v_9)--(v_10);

 		\end{tikzpicture} & $105$ & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

          \draw (v_1)--(v_2);
 \draw (v_1)--(v_7);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_5);
 \draw (v_3)--(v_4);
 \draw (v_5)--(v_6);
 \draw (v_7)--(v_8);
 \draw (v_7)--(v_9);
 \draw (v_7)--(v_10);

 		\end{tikzpicture} & $105$ & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

         \draw (v_1)--(v_2);
 \draw (v_1)--(v_5);
 \draw (v_1)--(v_9);
 \draw (v_2)--(v_3);
 \draw (v_3)--(v_4);
 \draw (v_5)--(v_6);
 \draw (v_5)--(v_7);
 \draw (v_5)--(v_8);
 \draw (v_9)--(v_10);

 		\end{tikzpicture} & $106$\\

 \hline

 \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

        \draw (v_1)--(v_2);
 \draw (v_1)--(v_5);
 \draw (v_1)--(v_9);
 \draw (v_2)--(v_3);
 \draw (v_3)--(v_4);
 \draw (v_5)--(v_6);
 \draw (v_5)--(v_7);
 \draw (v_5)--(v_8);
 \draw (v_9)--(v_10);

 		\end{tikzpicture} & $106$ & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

       \draw (v_1)--(v_2);
 \draw (v_1)--(v_7);
 \draw (v_2)--(v_3);
 \draw (v_3)--(v_4);
 \draw (v_3)--(v_5);
 \draw (v_3)--(v_6);
 \draw (v_7)--(v_8);
 \draw (v_8)--(v_9);
 \draw (v_8)--(v_10);

 		\end{tikzpicture} & $107$ & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

       \draw (v_1)--(v_2);
 \draw (v_1)--(v_7);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_6);
 \draw (v_3)--(v_4);
 \draw (v_3)--(v_5);
 \draw (v_7)--(v_8);
 \draw (v_7)--(v_10);
 \draw (v_8)--(v_9);

 		\end{tikzpicture} & $107$\\

 \hline

 \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

       \draw (v_1)--(v_2);
 \draw (v_1)--(v_7);
 \draw (v_1)--(v_10);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_5);
 \draw (v_3)--(v_4);
 \draw (v_5)--(v_6);
 \draw (v_7)--(v_8);
 \draw (v_7)--(v_9);

 		\end{tikzpicture} & $107$ &  \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

       \draw (v_1)--(v_2);
 \draw (v_1)--(v_7);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_6);
 \draw (v_3)--(v_4);
 \draw (v_3)--(v_5);
 \draw (v_7)--(v_8);
 \draw (v_8)--(v_9);
 \draw (v_8)--(v_10);

 		\end{tikzpicture} & $108$  &  \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

       \draw (v_1)--(v_2);
 \draw (v_1)--(v_7);
 \draw (v_1)--(v_10);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_6);
 \draw (v_3)--(v_4);
 \draw (v_3)--(v_5);
 \draw (v_7)--(v_8);
 \draw (v_8)--(v_9);

 		\end{tikzpicture} & $108$\\

 \hline

 \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

       \draw (v_1)--(v_2);
 \draw (v_1)--(v_5);
 \draw (v_1)--(v_8);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_4);
 \draw (v_5)--(v_6);
 \draw (v_5)--(v_7);
 \draw (v_8)--(v_9);
 \draw (v_8)--(v_10);

 		\end{tikzpicture} & $108$ & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

      \draw (v_1)--(v_2);
 \draw (v_1)--(v_7);
 \draw (v_1)--(v_10);
 \draw (v_2)--(v_3);
 \draw (v_3)--(v_4);
 \draw (v_3)--(v_5);
 \draw (v_3)--(v_6);
 \draw (v_7)--(v_8);
 \draw (v_8)--(v_9);

 		\end{tikzpicture} & $109$ &
 \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

      \draw (v_1)--(v_2);
 \draw (v_1)--(v_6);
 \draw (v_1)--(v_10);
 \draw (v_2)--(v_3);
 \draw (v_3)--(v_4);
 \draw (v_3)--(v_5);
 \draw (v_6)--(v_7);
 \draw (v_6)--(v_9);
 \draw (v_7)--(v_8);

 		\end{tikzpicture} & $109$ \\
 \hline

   \end{tabular}
 \end{table}

 \newpage
%newtable3

 \begin{table}[!h]
   \centering
   \begin{tabular}{|l|c|l|c|l|c|}
       \hline
        \textbf{ $\mathbf{T}$} & $\mathbf{Z_1(T)}$ & \textbf{ $\mathbf{T}$} & $\mathbf{Z_1(T)}$ & \textbf{ $\mathbf{T}$} & $\mathbf{Z_1(T)}$ \\
        \hline
 
 \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

           \draw (v_1)--(v_2);
 \draw (v_1)--(v_6);
 \draw (v_1)--(v_9);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_5);
 \draw (v_3)--(v_4);
 \draw (v_6)--(v_7);
 \draw (v_6)--(v_8);
 \draw (v_9)--(v_10);

 		\end{tikzpicture} & $109$ & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

      \draw (v_1)--(v_2);
 \draw (v_1)--(v_7);
 \draw (v_2)--(v_3);
 \draw (v_3)--(v_4);
 \draw (v_3)--(v_6);
 \draw (v_4)--(v_5);
 \draw (v_7)--(v_8);
 \draw (v_7)--(v_10);
 \draw (v_8)--(v_9);

 		\end{tikzpicture} & $110$ &  \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

      \draw (v_1)--(v_2);
 \draw (v_1)--(v_6);
 \draw (v_2)--(v_3);
 \draw (v_3)--(v_4);
 \draw (v_4)--(v_5);
 \draw (v_6)--(v_7);
 \draw (v_6)--(v_9);
 \draw (v_6)--(v_10);
 \draw (v_7)--(v_8);

 		\end{tikzpicture} & $110$\\

 \hline
 \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

      \draw (v_1)--(v_2);
 \draw (v_1)--(v_6);
 \draw (v_1)--(v_9);
 \draw (v_1)--(v_10);
 \draw (v_2)--(v_3);
 \draw (v_3)--(v_4);
 \draw (v_3)--(v_5);
 \draw (v_6)--(v_7);
 \draw (v_7)--(v_8);

 		\end{tikzpicture} & $110$ &  \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

      \draw (v_1)--(v_2);
 \draw (v_1)--(v_6);
 \draw (v_1)--(v_9);
 \draw (v_2)--(v_3);
 \draw (v_3)--(v_4);
 \draw (v_3)--(v_5);
 \draw (v_6)--(v_7);
 \draw (v_6)--(v_8);
 \draw (v_9)--(v_10);

 		\end{tikzpicture} & $110$  &  \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

      \draw (v_1)--(v_2);
 \draw (v_1)--(v_6);
 \draw (v_1)--(v_10);
 \draw (v_2)--(v_3);
 \draw (v_3)--(v_4);
 \draw (v_4)--(v_5);
 \draw (v_6)--(v_7);
 \draw (v_6)--(v_9);
 \draw (v_7)--(v_8);

 		\end{tikzpicture} & $111$\\

 \hline

 \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

      \draw (v_1)--(v_2);
 \draw (v_1)--(v_7);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_5);
 \draw (v_3)--(v_4);
 \draw (v_5)--(v_6);
 \draw (v_7)--(v_8);
 \draw (v_7)--(v_10);
 \draw (v_8)--(v_9);

 		\end{tikzpicture} & $111$ &  \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

       \draw (v_1)--(v_2);
 \draw (v_1)--(v_5);
 \draw (v_1)--(v_8);
 \draw (v_2)--(v_3);
 \draw (v_3)--(v_4);
 \draw (v_5)--(v_6);
 \draw (v_5)--(v_7);
 \draw (v_8)--(v_9);
 \draw (v_8)--(v_10);

 		\end{tikzpicture} & $111$  &  \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

       \draw (v_1)--(v_2);
 \draw (v_1)--(v_7);
 \draw (v_1)--(v_9);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_5);
 \draw (v_3)--(v_4);
 \draw (v_5)--(v_6);
 \draw (v_7)--(v_8);
 \draw (v_9)--(v_10);

 		\end{tikzpicture} & $112$\\

 \hline
 \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

      \draw (v_1)--(v_2);
 \draw (v_1)--(v_6);
 \draw (v_1)--(v_9);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_5);
 \draw (v_3)--(v_4);
 \draw (v_6)--(v_7);
 \draw (v_7)--(v_8);
 \draw (v_9)--(v_10);

 		\end{tikzpicture} & $112$ &  \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

           \draw (v_1)--(v_2);
 \draw (v_1)--(v_5);
 \draw (v_1)--(v_8);
 \draw (v_1)--(v_10);
 \draw (v_2)--(v_3);
 \draw (v_3)--(v_4);
 \draw (v_5)--(v_6);
 \draw (v_6)--(v_7);
 \draw (v_8)--(v_9);

 		\end{tikzpicture} & $112$ &  \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

          \draw (v_1)--(v_2);
 \draw (v_1)--(v_6);
 \draw (v_2)--(v_3);
 \draw (v_3)--(v_4);
 \draw (v_4)--(v_5);
 \draw (v_6)--(v_7);
 \draw (v_7)--(v_8);
 \draw (v_7)--(v_9);
 \draw (v_7)--(v_10);
 		\end{tikzpicture} & $113$\\

 \hline

 \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

          \draw (v_1)--(v_2);
 \draw (v_1)--(v_6);
 \draw (v_1)--(v_9);
 \draw (v_1)--(v_10);
 \draw (v_2)--(v_3);
 \draw (v_3)--(v_4);
 \draw (v_4)--(v_5);
 \draw (v_6)--(v_7);
 \draw (v_7)--(v_8);

 		\end{tikzpicture} & $113$ & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

         \draw (v_1)--(v_2);
 \draw (v_1)--(v_6);
 \draw (v_2)--(v_3);
 \draw (v_3)--(v_4);
 \draw (v_4)--(v_5);
 \draw (v_6)--(v_7);
 \draw (v_6)--(v_10);
 \draw (v_7)--(v_8);
 \draw (v_7)--(v_9);

 		\end{tikzpicture} & $115$ & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

        \draw (v_1)--(v_2);
 \draw (v_1)--(v_6);
 \draw (v_1)--(v_10);
 \draw (v_2)--(v_3);
 \draw (v_3)--(v_4);
 \draw (v_3)--(v_5);
 \draw (v_6)--(v_7);
 \draw (v_7)--(v_8);
 \draw (v_7)--(v_9);
 		\end{tikzpicture} & $115$\\

 \hline

 \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

       \draw (v_1)--(v_2);
 \draw (v_1)--(v_6);
 \draw (v_2)--(v_3);
 \draw (v_3)--(v_4);
 \draw (v_3)--(v_5);
 \draw (v_6)--(v_7);
 \draw (v_6)--(v_9);
 \draw (v_7)--(v_8);
 \draw (v_9)--(v_10);

 		\end{tikzpicture} & $115$ &  \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

       \draw (v_1)--(v_2);
 \draw (v_1)--(v_7);
 \draw (v_2)--(v_3);
 \draw (v_3)--(v_4);
 \draw (v_3)--(v_6);
 \draw (v_4)--(v_5);
 \draw (v_7)--(v_8);
 \draw (v_8)--(v_9);
 \draw (v_8)--(v_10);

 		\end{tikzpicture} & $116$ &  \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

       \draw (v_1)--(v_2);
 \draw (v_1)--(v_7);
 \draw (v_1)--(v_10);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_6);
 \draw (v_3)--(v_4);
 \draw (v_4)--(v_5);
 \draw (v_7)--(v_8);
 \draw (v_8)--(v_9);

 		\end{tikzpicture} & $116$\\

 \hline

 \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

      \draw (v_1)--(v_2);
 \draw (v_1)--(v_8);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_6);
 \draw (v_3)--(v_4);
 \draw (v_3)--(v_5);
 \draw (v_6)--(v_7);
 \draw (v_8)--(v_9);
 \draw (v_9)--(v_10);

 		\end{tikzpicture} & $116$ & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

     \draw (v_1)--(v_2);
 \draw (v_1)--(v_7);
 \draw (v_1)--(v_10);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_5);
 \draw (v_3)--(v_4);
 \draw (v_5)--(v_6);
 \draw (v_7)--(v_8);
 \draw (v_8)--(v_9);

 		\end{tikzpicture} & $116$ & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

    \draw (v_1)--(v_2);
 \draw (v_1)--(v_7);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_6);
 \draw (v_3)--(v_4);
 \draw (v_4)--(v_5);
 \draw (v_7)--(v_8);
 \draw (v_8)--(v_9);
 \draw (v_8)--(v_10);

 		\end{tikzpicture} & $117$\\

 \hline

 \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

           \draw (v_1)--(v_2);
 \draw (v_1)--(v_7);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_6);
 \draw (v_3)--(v_4);
 \draw (v_4)--(v_5);
 \draw (v_7)--(v_8);
 \draw (v_7)--(v_10);
 \draw (v_8)--(v_9);

 		\end{tikzpicture} & $117$ & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

           \draw (v_1)--(v_2);
 \draw (v_1)--(v_5);
 \draw (v_1)--(v_8);
 \draw (v_2)--(v_3);
 \draw (v_3)--(v_4);
 \draw (v_5)--(v_6);
 \draw (v_6)--(v_7);
 \draw (v_8)--(v_9);
 \draw (v_8)--(v_10);

 		\end{tikzpicture} & $117$ & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

           \draw (v_1)--(v_2);
 \draw (v_1)--(v_7);
 \draw (v_2)--(v_3);
 \draw (v_3)--(v_4);
 \draw (v_4)--(v_5);
 \draw (v_4)--(v_6);
 \draw (v_7)--(v_8);
 \draw (v_8)--(v_9);
 \draw (v_8)--(v_10);

 		\end{tikzpicture} & $118$\\

 \hline

   \end{tabular}
 \end{table}

 \newpage

 %newtable4

 \begin{table}[!h]
   \centering
   \begin{tabular}{|l|c|l|c|l|c|}
       \hline
        \textbf{ $\mathbf{T}$} & $\mathbf{Z_1(T)}$ & \textbf{ $\mathbf{T}$} & $\mathbf{Z_1(T)}$ & \textbf{ $\mathbf{T}$} & $\mathbf{Z_1(T)}$ \\
        \hline
         
 \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

           \draw (v_1)--(v_2);
 \draw (v_1)--(v_6);
 \draw (v_1)--(v_9);
 \draw (v_2)--(v_3);
 \draw (v_3)--(v_4);
 \draw (v_3)--(v_5);
 \draw (v_6)--(v_7);
 \draw (v_7)--(v_8);
 \draw (v_9)--(v_10);

 		\end{tikzpicture} & $118$ & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

         \draw (v_1)--(v_2);
 \draw (v_1)--(v_6);
 \draw (v_1)--(v_10);
 \draw (v_2)--(v_3);
 \draw (v_3)--(v_4);
 \draw (v_4)--(v_5);
 \draw (v_6)--(v_7);
 \draw (v_7)--(v_8);
 \draw (v_7)--(v_9);
 		\end{tikzpicture} & $119$  & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

        \draw (v_1)--(v_2);
 \draw (v_1)--(v_7);
 \draw (v_2)--(v_3);
 \draw (v_3)--(v_4);
 \draw (v_3)--(v_6);
 \draw (v_4)--(v_5);
 \draw (v_7)--(v_8);
 \draw (v_8)--(v_9);
 \draw (v_9)--(v_10);

 		\end{tikzpicture} & $120$\\

 \hline
 
 \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

           \draw (v_1)--(v_2);
 \draw (v_1)--(v_6);
 \draw (v_2)--(v_3);
 \draw (v_3)--(v_4);
 \draw (v_4)--(v_5);
 \draw (v_6)--(v_7);
 \draw (v_6)--(v_9);
 \draw (v_7)--(v_8);
 \draw (v_9)--(v_10);

 		\end{tikzpicture} & $120$  &  \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

           \draw (v_1)--(v_2);
 \draw (v_1)--(v_6);
 \draw (v_1)--(v_10);
 \draw (v_2)--(v_3);
 \draw (v_3)--(v_4);
 \draw (v_4)--(v_5);
 \draw (v_6)--(v_7);
 \draw (v_7)--(v_8);
 \draw (v_8)--(v_9);

 		\end{tikzpicture} & $121$   &  \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

          \draw (v_1)--(v_2);
 \draw (v_1)--(v_6);
 \draw (v_1)--(v_9);
 \draw (v_2)--(v_3);
 \draw (v_3)--(v_4);
 \draw (v_4)--(v_5);
 \draw (v_6)--(v_7);
 \draw (v_7)--(v_8);
 \draw (v_9)--(v_10);

 		\end{tikzpicture} & $121$ \\

 \hline

  \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

         \draw (v_1)--(v_2);
 \draw (v_1)--(v_7);
 \draw (v_2)--(v_3);
 \draw (v_3)--(v_4);
 \draw (v_4)--(v_5);
 \draw (v_4)--(v_6);
 \draw (v_7)--(v_8);
 \draw (v_8)--(v_9);
 \draw (v_9)--(v_10);

 		\end{tikzpicture} & $125$ & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

        \draw (v_1)--(v_2);
 \draw (v_1)--(v_7);
 \draw (v_2)--(v_3);
 \draw (v_2)--(v_6);
 \draw (v_3)--(v_4);
 \draw (v_4)--(v_5);
 \draw (v_7)--(v_8);
 \draw (v_8)--(v_9);
 \draw (v_9)--(v_10);

 		\end{tikzpicture} & $125$ & \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

        \draw (v_1)--(v_2);
 \draw (v_1)--(v_5);
 \draw (v_1)--(v_8);
 \draw (v_2)--(v_3);
 \draw (v_3)--(v_4);
 \draw (v_5)--(v_6);
 \draw (v_6)--(v_7);
 \draw (v_8)--(v_9);
 \draw (v_9)--(v_10);

 		\end{tikzpicture} & $126$ \\

 \hline

 \begin{tikzpicture}[scale=0.5]
 \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
        scale=0.5, inner sep=0.2pt]
           
 			\node (v_1) at (0, -0.6) [vertexX, , label=left:] {};
           \node (v_2) at (1,-1) [vertexX, , label=left:] {};
           \node (v_3) at (2,-2) [vertexX, , label=left:] {};
           \node (v_4) at (2,-3) [vertexX, , label=left:] {};
           \node (v_5) at (1,-4) [vertexX, , label=left:] {};
           \node (v_6) at (0,-4.4) [vertexX, , label=left:] {};
           \node (v_7) at (-1,-4) [vertexX, , label=left:] {};
           \node (v_8) at (-2,-3) [vertexX, , label=left:] {};
           \node (v_9) at (-2,-2) [vertexX, , label=left:] {};
           \node (v_10) at (-1,-1) [vertexX, , label=left:] {};

       \draw (v_1)--(v_2);
 \draw (v_1)--(v_7);
 \draw (v_2)--(v_3);
 \draw (v_3)--(v_4);
 \draw (v_4)--(v_5);
 \draw (v_5)--(v_6);
 \draw (v_7)--(v_8);
 \draw (v_8)--(v_9);
 \draw (v_9)--(v_10);

 		\end{tikzpicture} & $130$ & & & & \\

 \hline
  
   \end{tabular}
